Performance Analysis of a Network of Event-based Systems

We consider a scenario where multiple event-based systems use a wireless network to communicate with their respective controllers. These systems use a contention resolution mechanism (CRM) to arbitrate access to the network. We present a Markov model for the network interactions between the event-based systems. Using this model, we obtain an analytical expression for the reliability, or the probability of successfully transmitting a packet, in this network. There are two important aspects to our model. Firstly, our model captures the joint interactions of the event-triggering policy and the CRM. This is required because event-triggering policies typically adapt to the CRM outcome. Secondly, the model is obtained by decoupling interactions between the different systems in the network, drawing inspiration from Bianchi's analysis of IEEE 802.11. This is required because the network interactions introduce a correlation between the system variables. We present Monte-Carlo simulations that validate our model under various network configurations, and verify our performance analysis as well.

==> figuresTR/Disc_AsyncRetx.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Disc_AsyncRetx.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{407.53259277pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.5105372)%
    \put(0.1,0){\includegraphics[width=\unitlength]{Disc_AsyncRetx.eps}}%
    \put(-0.35,0.375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\parbox[b][4em][c]{0.5\textwidth}{\centering{Synchronous, No retransmissions:}}}}%
    \put(-0.33,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\parbox[b][4em][c]{0.5\textwidth}{\centering{Synchronous, $4$ retransmissions:}}}}%
    \put(-0.35,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\parbox[b][4em][c]{0.5\textwidth}{\centering{Asynchronous, No retransmissions:}}}}%
    \put(-0.33,-0.045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\parbox[b][4em][c]{0.5\textwidth}{\centering{Asynchronous, $4$ retransmissions:}}}}%
  \end{picture}%
\endgroup


==> figuresTR/MC_etDualPred.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MC_etDualPred.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{427.24853516pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.15836622)%
    \put(0,0){\includegraphics[width=\unitlength]{MC_etDualPred.eps}}%
    \put(0.115,0.10){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.315,0.10){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.52,0.10){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.87,0.10){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.20,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\gamma,1}$}}}%
    \put(0.4,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\gamma,2}$}}}%
    \put(0.59,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\gamma,3}$}}}%
    \put(0.76,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\gamma,F}$}}}%
    \put(-0.045,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\gamma,1}$}}}%
    \put(0.21,0.0775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\gamma,2}$}}}%
    \put(0.386,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\gamma,3}$}}}%
    \put(0.7175,0.045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\gamma,f}$}}}%
    \put(1.0025,0.10){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\gamma,f}$}}}%
  \end{picture}%
\endgroup


==> figuresTR/MC_etDualPred_crm.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MC_etDualPred_crm.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{449.92768555pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.46140743)%
    \put(0,0){\includegraphics[width=\unitlength]{MC_etDualPred_crm.eps}}%
    \put(0.79,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I$: Idle}}}% 
    \put(0.79,0.225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$: Non-event}}}%
    \put(0.79,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$: Event}}}%
    \put(0.79,0.1575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$: Transmission}}}%
    \put(0.83,0.1225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{through CRM}}}%
    \put(0.225,0.425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I,0$}}}%
    \put(0.225,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I,1$}}}%
    \put(0.225,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I,F$}}}%
    \put(0.03,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N,1$}}}%
    \put(0.4105,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E,1$}}}%
    \put(0.6031,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T,1$}}}%
    \put(0.03,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N,F$}}}%
    \put(0.4105,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E,F$}}}%
    \put(0.6031,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T,F$}}}%
    \put(0.125,0.365){\color[rgb]{0,0,0}\rotatebox{38.00}{\makebox(0,0)[lb]{\smash{$q_{\gamma,1}$}}}}%
    \put(0.125,0.14){\color[rgb]{0,0,0}\rotatebox{38.00}{\makebox(0,0)[lb]{\smash{$q_{\gamma,F}$}}}}%
    \put(0.14,0.045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\gamma,f}$}}}%
    \put(0.33,0.3942){\color[rgb]{0,0,0}\rotatebox{-39.00}{\makebox(0,0)[lb]{\smash{$p_{\gamma,1}$}}}}%
    \put(0.33,0.1709){\color[rgb]{0,0,0}\rotatebox{-39.00}{\makebox(0,0)[lb]{\smash{$p_{\gamma,F}$}}}}%
    \put(0.315,0.045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\gamma,f}$}}}%
    \put(0.325,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\alpha}$}}}%
    \put(0.51,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\alpha}$}}}%
    \put(0.145,0.315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.7,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.4279,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.325,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\alpha}$}}}%
    \put(0.51,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\alpha}$}}}%
    \put(0.145,0.085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.7,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.4279,0.0172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
  \end{picture}%
\endgroup


==> figuresTR/MCretx2.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MCretx2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{348.46242676pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.59702399)%
    \put(0,0){\includegraphics[width=\unitlength]{MCretx2.eps}}%
    \put(0.265,0.555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{1.2cm}{!}{$_{I,m-1}$}}}%
    \put(0.28,0.3918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I,m$}}}%
    \put(0.0262,0.3918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N,m$}}}%
    \put(0.81,0.255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E,m,1$}}}%
    \put(0.815,0.0907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T,m,1$}}}%
    \put(0.5342,0.255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E,m,2$}}}%
    \put(0.54,0.0907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T,m,2$}}}%
    \put(0.165,0.255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E,m,R$}}}%
    \put(0.17,0.0907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T,m,R$}}}%
    \put(0.15,0.47){\color[rgb]{0,0,0}\rotatebox{38.00000034}{\makebox(0,0)[lb]{\smash{$q_{\gamma,m}$}}}}%
    \put(0.49,0.5){\color[rgb]{0,0,0}\rotatebox{-27.99999994}{\makebox(0,0)[lb]{\smash{$p_{\gamma,m}$}}}}%
    \put(0.1803,0.4128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.7,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\alpha,1}$}}}%
    \put(0.45,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\alpha,2}$}}}%
    \put(0.1995,0.3292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\alpha,R}$}}}%
    \put(0.8763,0.1893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\alpha,1}$}}}%
    \put(0.765,0.1893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{1}$}}}%
    \put(0.6036,0.1893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\alpha,2}$}}}%
    \put(0.5037,0.1893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{2}$}}}%
    \put(0.234,0.1893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\alpha,R}$}}}%
    \put(0.14,0.1893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{R}$}}}%
    \put(0.8763,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1}$}}}%
    \put(0.6036,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{2}$}}}%
    \put(0.234,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{R}$}}}%
  \end{picture}%
\endgroup


==> figuresTR/NWcomparison2.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NWcomparison2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{384.82546387pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.57648541)%
    \put(0,0.075){\includegraphics[width=\unitlength]{NWcomparison2.eps}}%
    \put(0.125,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A Non-Adaptive}}}%
    \put(0.115,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Application (User)}}}%
    \put(0.1275,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Network Stack}}}%
    \put(0.075,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Multiple Access (CRM)}}}%
    \put(0.105,0.535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A Typical Network}}}%
    \put(0.685,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{An Adaptive}}}%
    \put(0.645,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Event-based System}}}%
    \put(0.635,0.535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{An Adaptive Network}}}%
    \put(0.67,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Network Stack}}}%
    \put(0.615,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Multiple Access (CRM)}}}%
    \put(0.08,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: Source Traffic Rate}}}%
    \put(0.45,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: Collision Probability}}}%
    \put(0.8,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: Throughput}}}%
    \put(0.17,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{(j)}$}}}%
    \put(0.6,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{(j)} \big( p_{c}^{(j)} \big)$}}}%
    \put(0.83,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_c^{(j)}\big( \sum \Lambda^{(j)} \big)$}}}%
    \put(0.11,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S \left( \{\Lambda^{(j)},p_c^{(j)}\}_{1}^{M} \right)$}}}%
    \put(0.66,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S \left( \{\Lambda^{(j)},p_c^{(j)}\}_{1}^{M} \right)$}}}%
    \put(0.022,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{(j)}$}}}%
    \put(0.4,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_c^{(j)}$}}}%
    \put(0.78,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
  \end{picture}%
\endgroup


==> figuresTR/StateBasedDualPred2.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'StateBasedDualPred2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{430.07734375pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.4257795)%
    \put(0,0){\includegraphics[width=\unitlength]{StateBasedDualPred2.eps}}%
    \put(0.15,0.385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{1.5cm}{!}{$\mathcal{P}^{(j)}$}}}%
    \put(0.245,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{1.5cm}{!}{$\mathcal{O}^{(j)}$}}}%
    \put(0.59,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{1cm}{!}{$\mathcal{R}$}}}%
    \put(0.855,0.315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{1.5cm}{!}{$\mathcal{S}^{(j)}$}}}%
    \put(0.855,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{1.5cm}{!}{$\mathcal{N}^{(j)}$}}}%
    \put(0.54,0.191){\color[rgb]{0.29411765,0.29411765,0.29411765}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ACK}}}}%
    \put(0.055,0.105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{1.5cm}{!}{$\mathcal{C}^{(j)}$}}}%
    \put(0.76,0.07){\color[rgb]{0.29411765,0.29411765,0.29411765}\makebox(0,0)[lb]{\smash{ACK}}}%
    \put(0.4825,0.305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\mathcal{C}^{(j)}$}}%
    \put(0.685,0.305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\mathcal{O}^{(j)}$}}%
    \put(0.05,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{8mm}{!}{$u^{_{(j)}}_k$}}}%
    \put(0.28,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{8mm}{!}{$x^{_{(j)}}_k$}}}%
    \put(0.16,0.075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{8mm}{!}{$\hat{x}^{c_{(j)}}_{^{k|k}}$}}}%
    \put(0.36,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{8mm}{!}{$y^{_{(j)}}_k$}}}%
    \put(0.46,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{8mm}{!}{$\delta^{_{(j)}}_k$}}}%
    \put(0.565,0.31){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{x}^{c_{(j)}}_{^{k-1|k-1}}$}}}%
    \put(0.575,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{8mm}{!}{$u^{_{(j)}}_{k-1}$}}}%
    \put(0.765,0.305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{x}^{s_{(j)}}_{^{k|\tau_{k-1}}}$}}}%
    \put(0.745,0.20){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{8mm}{!}{$\alpha^{_{(j)}}_{k,r}$}}}%
    \put(0.745,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{1cm}{!}{$\alpha^{N_{(j)}}_{k,r}$}}}%
    \put(0.945,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$n^{_{(j)}}_k$}}%
    \put(0.945,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\gamma^{_{(j)}}_k$}}%
  \end{picture}%
\endgroup


==> figuresTR/SystemModel2.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SystemModel2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{479.39765625pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.40047623)%
    \put(0,0){\includegraphics[width=\unitlength]{SystemModel2.eps}}%
    \put(0.08,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{1.5cm}{!}{$\mathcal{P}^{(j)}$}}}%
    \put(0.34,0.385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{1.5cm}{!}{$\mathcal{S}^{(j)}$}}}%
    \put(0.08,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{1.5cm}{!}{$\mathcal{C}^{(j)}$}}}%
    \put(0.565,0.275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\mathcal{S}^{(1)}$}}%
    \put(0.29,0.25){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ACK}}}}%
    \put(0.385,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{1cm}{!}{$\mathcal{N}$}}}%
    \put(0.56,0.11){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\mathcal{S}^{(M)}$}}%
    \put(0.757,0.297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j^{\textrm{th}}$ Plant}}}%
    \put(0.757,0.262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j^{\textrm{th}}$ Controller}}}%
    \put(0.757,0.16){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Network}}}%
    \put(0.696,0.297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}^{(j)}$}}}%
    \put(0.696,0.262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}^{(j)}$}}}%
    \put(0.696,0.16){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{N}$}}}%
    \put(0.696,0.226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}^{(j)}$}}}%
    \put(0.757,0.226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j^{\textrm{th}}$ State-based}}}%
    \put(0.8,0.195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Scheduler}}}%
    \put(0.685,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CRM}}}%
    \put(0.757,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Contention Resolution}}}%
    \put(0.8,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mechanism}}}%
    \put(0.00225,0.34){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{8mm}{!}{$u^{_{(j)}}_k$}}}%
    \put(0.19,0.34){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{8mm}{!}{$x^{_{(j)}}_k$}}}%
    \put(0.19,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{8mm}{!}{$y^{_{(j)}}_k$}}}%
    \put(0.275,0.16){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{8mm}{!}{$\delta^{_{(j)}}_k$}}}%
    \put(0.335,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{8mm}{!}{$\alpha^{_{(j)}}_{k,r}$}}}%
    \put(0.49,0.215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{8mm}{!}{$\alpha^{_{(1)}}_{k,r}$}}}%
    \put(0.49,0.071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{9mm}{!}{$\alpha^{_{(M)}}_{k,r}$}}}%
    \put(0.42,0.319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^{_{(j)}}_k$}}}%
  \end{picture}%
\endgroup


==> figuresTR/TimeLines2.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TimeLines2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{362.12607422pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.46044994)%
    \put(0,0){\includegraphics[width=\unitlength]{TimeLines2.eps}}%
    \put(0,0.43){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Samples at}}}%
    \put(0,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Plant/Sensor}}}%
    \put(0,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Samples at}}}%
    \put(0,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Scheduler: $\gamma_k$}}}%
    \put(0,0.11){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Samples at}}}%
    \put(0,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Controller: $\delta_k$}}}%
    \put(0.393,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.355,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_0$}}}%
    \put(0.435,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_1$}}}%
    \put(0.975,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_k$}}}%
    \put(0.515,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_2$}}}%
    \put(0.645,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-4}$}}}%
    \put(0.725,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-3}$}}}%
    \put(0.805,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-2}$}}}%
    \put(0.885,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-1}$}}}%
    \put(0.355,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_0$}}}%
    \put(0.435,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_1$}}}%
    \put(0.975,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_k$}}}%
    \put(0.515,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_2$}}}%
    \put(0.645,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-4}$}}}%
    \put(0.725,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-3}$}}}%
    \put(0.805,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-2}$}}}%
    \put(0.885,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-1}$}}}%
    \put(0.355,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_0$}}}%
    \put(0.435,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_1$}}}%
    \put(0.975,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_k$}}}%
    \put(0.515,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_2$}}}%
    \put(0.64,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-4}$}}}%
    \put(0.725,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-3}$}}}%
    \put(0.805,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-2}$}}}%
    \put(0.885,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-1}$}}}%
    \put(0.585,0.105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_k$}}}%
    \put(0.818,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_k$}}}%
  \end{picture}%
\endgroup


==> figuresTR/TimeScales.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TimeScales.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{417.2453125pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.27763124)%
    \put(0,0.065){\includegraphics[width=\unitlength]{TimeScales.eps}}%
    \put(0.325,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sampling Period}}}%
    \put(0.02,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Slot Duration}}}%
    \put(-0.1,-0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\parbox[b][4em][c]{0.33\textwidth}{\centering{Packet \\ Generated}}}}%
    \put(0.205,-0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\parbox[b][4em][c]{0.33\textwidth}{\centering{Packet \\ Expires}}}}%
    \put(0.405,-0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\parbox[b][4em][c]{0.33\textwidth}{\centering{Packet \\ Generated}}}}%
    \put(0.20,0.16){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.29,0.16){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.35,0.16){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.49,0.16){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
  \end{picture}%
\endgroup


==> figuresTR/macNCSnew.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'macNCSnew.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{351.14819336pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.50533886)%
    \put(0,0){\includegraphics[width=\unitlength]{macNCSnew.eps}}%
    \put(0.2475,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{1cm}{!}{$\mathcal{N}$}}}%
    \put(0.73542196,0.37704413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j^{\textrm{th}}$ Plant}}}%
    \put(0.73542196,0.32860914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j^{\textrm{th}}$ Controller}}}%
    \put(0.6375,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\parbox[b][4em][c]{0.33\textwidth}{\centering{Network Feedback}}}}%
    \put(0.6225,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\parbox[b][4em][c]{0.33\textwidth}{\centering{Sensor/Actuator \\ Link}}}}%
    \put(0.73,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Network}}}%
    \put(0.1175,0.44){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}^{(1)}$}}}%
    \put(0.40835214,0.44){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}^{(2)}$}}}%
    \put(0.0375,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}^{(1)}$}}}%
    \put(0.494,0.3275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}^{(2)}$}}}%
    \put(0.65118088,0.37600374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}^{(j)}$}}}%
    \put(0.65118088,0.32756875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}^{(j)}$}}}%
    \put(0.65,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{N}$}}}%
    \put(0.4875,0.1575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\mathcal{P}^{(j)}$}}%
    \put(0.0325,0.147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}^{(M)}$}}}%
    \put(0.41,0.0375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\mathcal{C}^{(j)}$}}%
    \put(0.1175,0.03367134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}^{(M)}$}}}%
  \end{picture}%
\endgroup

